Strict convexity of the free energy for non-convex gradient models at moderate $\beta$

We consider a gradient interface model on the lattice with interaction potential which is a non-convex perturbation of a convex potential. We show using a one-step multiple scale analysis the strict convexity of the surface tension at high temperature. This is an extension of Funaki and Spohn's result, where the strict convexity of potential was crucial in their proof that for every tilt there is a unique, shift invariant, ergodic Gibbs measure for the $\nabla\phi$ field.

==> plot1.picture.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(740.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,264){\makebox(0,0)[r]{2}}
\put(760.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,413){\makebox(0,0)[r]{4}}
\put(760.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,562){\makebox(0,0)[r]{6}}
\put(760.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,711){\makebox(0,0)[r]{8}}
\put(760.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,860){\makebox(0,0)[r]{V(s)}}
\put(760.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200,54){\makebox(0,0){-4}}
\put(200.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,54){\makebox(0,0){-2}}
\put(480.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,54){\makebox(0,0){~~~0}}
\put(760.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1039.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1039,54){\makebox(0,0){2}}
\put(1039.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1319,54){\makebox(0,0){4}}
\put(1319.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,54){\makebox(0,0){s}}
\put(1459.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,115.0){\rule[-0.200pt]{337.019pt}{0.400pt}}
\put(760.0,40.0){\rule[-0.200pt]{0.400pt}{197.538pt}}
\put(264,858.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,859.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.17,849){\rule{0.400pt}{2.100pt}}
\multiput(264.17,854.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(267.61,843.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(266.17,846.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(270.61,834.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(269.17,837.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(273.61,824.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(272.17,827.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(276.61,814.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(275.17,817.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(279.17,802){\rule{0.400pt}{1.900pt}}
\multiput(278.17,807.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(281.61,796.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(280.17,799.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(284.61,786.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(283.17,789.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(287.61,777.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(286.17,780.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(290.61,768.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(289.17,771.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(293.61,759.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(292.17,762.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(296.17,747){\rule{0.400pt}{1.900pt}}
\multiput(295.17,752.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(298.61,741.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(297.17,744.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(301.61,732.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(300.17,735.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(304.61,723.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(303.17,726.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(307.61,715.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(306.17,717.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(310.17,703){\rule{0.400pt}{1.900pt}}
\multiput(309.17,708.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(312.61,697.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(311.17,700.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(315.61,689.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(314.17,691.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(318.61,680.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(317.17,683.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(321.61,672.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(320.17,674.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(324.17,661){\rule{0.400pt}{1.700pt}}
\multiput(323.17,665.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(326.61,655.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(325.17,658.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(329.61,647.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(328.17,649.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(332.61,639.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(331.17,641.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(335.61,631.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(334.17,633.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(338.17,620){\rule{0.400pt}{1.700pt}}
\multiput(337.17,624.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(340.61,615.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(339.17,617.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(343.61,607.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(342.17,609.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(346.61,599.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(345.17,601.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(349.61,591.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(348.17,593.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(352.17,581){\rule{0.400pt}{1.700pt}}
\multiput(351.17,585.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(354.61,576.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(353.17,578.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(357.61,569.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(356.17,571.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(360.61,561.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(359.17,563.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(363.61,554.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(362.17,556.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(366.17,544){\rule{0.400pt}{1.500pt}}
\multiput(365.17,547.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(368.61,539.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(367.17,541.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(371.61,532.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(370.17,534.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(374.61,524.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(373.17,526.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(377.61,517.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(376.17,519.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(380.17,508){\rule{0.400pt}{1.500pt}}
\multiput(379.17,511.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(382.61,503.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(381.17,505.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(385.61,497.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(384.17,499.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(388.61,490.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(387.17,492.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(391.61,483.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(390.17,485.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(394.17,474){\rule{0.400pt}{1.500pt}}
\multiput(393.17,477.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(396.61,470.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(395.17,472.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(399.61,463.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(398.17,465.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(402.61,457.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(401.17,459.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(405.61,451.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(404.17,453.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(408.17,442){\rule{0.400pt}{1.500pt}}
\multiput(407.17,445.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(410.61,438.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(409.17,440.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(413.61,432.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(412.17,434.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(416.61,426.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(415.17,428.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(419.61,420.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(418.17,422.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(422.17,412){\rule{0.400pt}{1.300pt}}
\multiput(421.17,415.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(424.61,408.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(423.17,410.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(427.61,402.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(426.17,404.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(430.61,396.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(429.17,398.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(433.61,390.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(432.17,392.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(436.17,383){\rule{0.400pt}{1.300pt}}
\multiput(435.17,386.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(438.61,379.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(437.17,381.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(441.61,374.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(440.17,376.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(444.61,368.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(443.17,370.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(447.61,363.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(446.17,365.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(450.61,357.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(449.17,359.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(453.17,351){\rule{0.400pt}{1.100pt}}
\multiput(452.17,353.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(455.61,347.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(454.17,349.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(458.61,342.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(457.17,344.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(461.61,337.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(460.17,339.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(464.61,332.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(463.17,334.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(467.17,326){\rule{0.400pt}{1.100pt}}
\multiput(466.17,328.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(469.61,323.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(468.17,324.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(472.61,318.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(471.17,320.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(475.61,313.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(474.17,315.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(478.61,309.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(477.17,310.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(481.17,304){\rule{0.400pt}{0.900pt}}
\multiput(480.17,306.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(483.61,300.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(482.17,302.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(486.61,296.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(485.17,297.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(489.61,292.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(488.17,293.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(492.61,288.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(491.17,289.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(495.17,283){\rule{0.400pt}{0.900pt}}
\multiput(494.17,285.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(497.61,280.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(496.17,281.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(500.61,276.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(499.17,277.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(503.61,272.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(502.17,273.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(506.61,268.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(505.17,269.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(509.17,263){\rule{0.400pt}{0.900pt}}
\multiput(508.17,265.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(511.00,261.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(511.00,262.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(514.61,257.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(513.17,258.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(517.00,254.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(517.00,255.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(520.00,251.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(520.00,252.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(523.17,246){\rule{0.400pt}{0.900pt}}
\multiput(522.17,248.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(525.00,244.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(525.00,245.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(528.00,241.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(528.00,242.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(531.00,238.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(531.00,239.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(534.00,235.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(534.00,236.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(537.17,231){\rule{0.400pt}{0.700pt}}
\multiput(536.17,232.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(539.00,229.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(539.00,230.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(542,226.17){\rule{0.700pt}{0.400pt}}
\multiput(542.00,227.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(545.00,224.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(545.00,225.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(548,221.17){\rule{0.700pt}{0.400pt}}
\multiput(548.00,222.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(551.17,218){\rule{0.400pt}{0.700pt}}
\multiput(550.17,219.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(553,216.17){\rule{0.700pt}{0.400pt}}
\multiput(553.00,217.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(556,214.17){\rule{0.700pt}{0.400pt}}
\multiput(556.00,215.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(559,212.17){\rule{0.700pt}{0.400pt}}
\multiput(559.00,213.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(562.00,210.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(562.00,211.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(565,207.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,208.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(567,205.67){\rule{0.723pt}{0.400pt}}
\multiput(567.00,206.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(570,204.17){\rule{0.700pt}{0.400pt}}
\multiput(570.00,205.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(573,202.17){\rule{0.700pt}{0.400pt}}
\multiput(573.00,203.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(576,200.17){\rule{0.700pt}{0.400pt}}
\multiput(576.00,201.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(579,198.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,197.67){\rule{0.723pt}{0.400pt}}
\multiput(581.00,198.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(584,196.17){\rule{0.700pt}{0.400pt}}
\multiput(584.00,197.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(587,194.67){\rule{0.723pt}{0.400pt}}
\multiput(587.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(590,193.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,192.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,193.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,191.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,192.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,190.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601,189.67){\rule{0.723pt}{0.400pt}}
\multiput(601.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(607,188.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615,187.67){\rule{0.723pt}{0.400pt}}
\multiput(615.00,188.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610.0,189.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(624,187.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618.0,188.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(632,188.67){\rule{0.723pt}{0.400pt}}
\multiput(632.00,188.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(635,189.67){\rule{0.723pt}{0.400pt}}
\multiput(635.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(638,190.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,191.67){\rule{0.723pt}{0.400pt}}
\multiput(640.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(643,192.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,193.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,194.67){\rule{0.723pt}{0.400pt}}
\multiput(649.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(652,196.17){\rule{0.482pt}{0.400pt}}
\multiput(652.00,195.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654,198.17){\rule{0.700pt}{0.400pt}}
\multiput(654.00,197.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(657,200.17){\rule{0.700pt}{0.400pt}}
\multiput(657.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(660,202.17){\rule{0.700pt}{0.400pt}}
\multiput(660.00,201.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(663,204.17){\rule{0.700pt}{0.400pt}}
\multiput(663.00,203.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(666,206.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(668.00,208.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(668.00,207.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(671.00,211.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(671.00,210.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.00,214.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(674.00,213.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,217.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(677.00,216.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(680.17,220){\rule{0.400pt}{0.900pt}}
\multiput(679.17,220.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(682.00,224.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(682.00,223.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(685.61,227.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(684.17,227.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(688.61,231.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(687.17,231.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(691.61,236.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(690.17,236.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(694.17,240){\rule{0.400pt}{1.100pt}}
\multiput(693.17,240.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(696.61,245.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(695.17,245.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(699.61,250.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(698.17,250.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(702.61,256.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(701.17,256.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(705.61,261.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(704.17,261.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(708.17,268){\rule{0.400pt}{1.300pt}}
\multiput(707.17,268.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(710.61,274.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(709.17,274.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(713.61,281.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(712.17,281.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(716.61,289.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(715.17,289.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(719.61,297.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(718.17,297.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(722.17,305){\rule{0.400pt}{2.100pt}}
\multiput(721.17,305.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(724.61,315.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(723.17,315.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(727.61,325.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(726.17,325.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(730.61,335.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(729.17,335.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(733.61,346.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(732.17,346.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(736.17,359){\rule{0.400pt}{2.700pt}}
\multiput(735.17,359.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(738.61,372.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(737.17,372.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(741.61,385.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(740.17,385.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(744.61,400.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(743.17,400.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(747.61,414.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(746.17,414.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(750.17,428){\rule{0.400pt}{2.700pt}}
\multiput(749.17,428.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(752.61,441.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(751.17,441.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(755.61,452.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(754.17,452.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(626.0,189.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(761.61,453.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(760.17,455.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(764.61,445.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(763.17,448.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(767.17,428){\rule{0.400pt}{2.700pt}}
\multiput(766.17,435.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(769.61,419.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(768.17,423.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(772.61,405.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(771.17,409.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(775.61,391.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(774.17,395.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(778.61,377.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(777.17,381.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\put(781.17,359){\rule{0.400pt}{2.700pt}}
\multiput(780.17,366.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(783.61,351.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(782.17,355.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(786.61,339.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(785.17,342.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(789.61,329.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(788.17,332.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(792.61,319.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(791.17,322.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(795.17,305){\rule{0.400pt}{2.100pt}}
\multiput(794.17,310.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(797.61,300.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(796.17,302.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(800.61,292.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(799.17,294.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(803.61,284.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(802.17,286.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(806.61,276.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(805.17,278.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(809.17,268){\rule{0.400pt}{1.300pt}}
\multiput(808.17,271.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(811.61,263.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(810.17,265.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(814.61,257.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(813.17,259.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(817.61,252.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(816.17,254.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(820.61,246.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(819.17,248.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(823.17,240){\rule{0.400pt}{1.100pt}}
\multiput(822.17,242.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(825.61,237.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(824.17,238.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(828.61,232.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(827.17,234.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(831.61,228.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(830.17,229.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(834.00,225.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(834.00,226.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(837.17,220){\rule{0.400pt}{0.900pt}}
\multiput(836.17,222.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(839.00,218.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(839.00,219.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(842.00,215.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(842.00,216.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(845.00,212.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(845.00,213.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(848.00,209.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(848.00,210.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(851,206.17){\rule{0.482pt}{0.400pt}}
\multiput(851.00,207.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,204.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,205.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(856,202.17){\rule{0.700pt}{0.400pt}}
\multiput(856.00,203.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(859,200.17){\rule{0.700pt}{0.400pt}}
\multiput(859.00,201.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(862,198.17){\rule{0.700pt}{0.400pt}}
\multiput(862.00,199.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(865,196.17){\rule{0.482pt}{0.400pt}}
\multiput(865.00,197.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(867,194.67){\rule{0.723pt}{0.400pt}}
\multiput(867.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(870,193.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,192.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876,191.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,192.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879,190.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,191.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,189.67){\rule{0.723pt}{0.400pt}}
\multiput(881.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(884,188.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893,187.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.0,189.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(901,187.67){\rule{0.723pt}{0.400pt}}
\multiput(901.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(895.0,188.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(909,188.67){\rule{0.723pt}{0.400pt}}
\multiput(909.00,188.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(904.0,189.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(915,189.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,190.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,190.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921,191.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(924,192.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,193.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929,194.67){\rule{0.723pt}{0.400pt}}
\multiput(929.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932,196.17){\rule{0.700pt}{0.400pt}}
\multiput(932.00,195.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(935,197.67){\rule{0.723pt}{0.400pt}}
\multiput(935.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(938,198.67){\rule{0.482pt}{0.400pt}}
\multiput(938.00,198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(940,200.17){\rule{0.700pt}{0.400pt}}
\multiput(940.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(943,202.17){\rule{0.700pt}{0.400pt}}
\multiput(943.00,201.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(946,204.17){\rule{0.700pt}{0.400pt}}
\multiput(946.00,203.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(949,205.67){\rule{0.723pt}{0.400pt}}
\multiput(949.00,205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(952,207.17){\rule{0.482pt}{0.400pt}}
\multiput(952.00,206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(954.00,209.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(954.00,208.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(957,212.17){\rule{0.700pt}{0.400pt}}
\multiput(957.00,211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(960,214.17){\rule{0.700pt}{0.400pt}}
\multiput(960.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(963,216.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,215.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(966.17,218){\rule{0.400pt}{0.700pt}}
\multiput(965.17,218.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(968,221.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,220.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(971.00,223.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(971.00,222.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(974,226.17){\rule{0.700pt}{0.400pt}}
\multiput(974.00,225.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(977.00,228.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(977.00,227.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(980.17,231){\rule{0.400pt}{0.700pt}}
\multiput(979.17,231.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(982.00,234.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(982.00,233.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(985.00,237.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,236.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.00,240.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(988.00,239.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.00,243.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(991.00,242.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(994.17,246){\rule{0.400pt}{0.900pt}}
\multiput(993.17,246.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(996.00,250.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(996.00,249.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(999.00,253.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(999.00,252.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.61,256.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1001.17,256.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1005.00,260.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1005.00,259.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1008.17,263){\rule{0.400pt}{0.900pt}}
\multiput(1007.17,263.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1010.61,267.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1009.17,267.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1013.61,271.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1012.17,271.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1016.61,275.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1015.17,275.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1019.61,279.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1018.17,279.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1022.17,283){\rule{0.400pt}{0.900pt}}
\multiput(1021.17,283.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1024.61,287.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1023.17,287.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1027.61,291.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1026.17,291.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1030.61,295.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1029.17,295.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1033.61,299.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1032.17,299.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1036.17,304){\rule{0.400pt}{0.900pt}}
\multiput(1035.17,304.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1038.61,308.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1037.17,308.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1041.61,312.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1040.17,312.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1044.61,317.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1043.17,317.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1047.61,322.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1046.17,322.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1050.17,326){\rule{0.400pt}{1.100pt}}
\multiput(1049.17,326.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1052.61,331.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1051.17,331.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1055.61,336.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1054.17,336.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1058.61,341.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1057.17,341.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1061.61,346.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1060.17,346.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1064.17,351){\rule{0.400pt}{1.100pt}}
\multiput(1063.17,351.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1066.61,356.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1065.17,356.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1069.61,361.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1068.17,361.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1072.61,367.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1071.17,367.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1075.61,372.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1074.17,372.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1078.61,378.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1077.17,378.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1081.17,383){\rule{0.400pt}{1.300pt}}
\multiput(1080.17,383.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1083.61,389.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1082.17,389.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1086.61,394.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1085.17,394.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1089.61,400.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1088.17,400.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1092.61,406.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1091.17,406.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1095.17,412){\rule{0.400pt}{1.300pt}}
\multiput(1094.17,412.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1097.61,418.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1096.17,418.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1100.61,424.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1099.17,424.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1103.61,430.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1102.17,430.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1106.61,436.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1105.17,436.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1109.17,442){\rule{0.400pt}{1.500pt}}
\multiput(1108.17,442.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1111.61,449.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1110.17,449.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1114.61,455.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1113.17,455.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1117.61,461.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1116.17,461.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1120.61,468.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1119.17,468.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1123.17,474){\rule{0.400pt}{1.500pt}}
\multiput(1122.17,474.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1125.61,481.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1124.17,481.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1128.61,488.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1127.17,488.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1131.61,495.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1130.17,495.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1134.61,501.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1133.17,501.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1137.17,508){\rule{0.400pt}{1.500pt}}
\multiput(1136.17,508.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1139.61,515.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1138.17,515.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1142.61,522.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1141.17,522.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1145.61,529.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1144.17,529.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1148.61,537.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1147.17,537.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1151.17,544){\rule{0.400pt}{1.500pt}}
\multiput(1150.17,544.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1153.61,551.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1152.17,551.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1156.61,559.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1155.17,559.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1159.61,566.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1158.17,566.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1162.61,574.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1161.17,574.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1165.17,581){\rule{0.400pt}{1.700pt}}
\multiput(1164.17,581.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1167.61,589.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1166.17,589.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1170.61,596.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1169.17,596.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1173.61,604.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1172.17,604.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1176.61,612.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1175.17,612.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1179.17,620){\rule{0.400pt}{1.700pt}}
\multiput(1178.17,620.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1181.61,628.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1180.17,628.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1184.61,636.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1183.17,636.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1187.61,644.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1186.17,644.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1190.61,652.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1189.17,652.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1193.17,661){\rule{0.400pt}{1.700pt}}
\multiput(1192.17,661.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1195.61,669.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1194.17,669.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1198.61,677.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1197.17,677.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1201.61,686.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1200.17,686.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1204.61,694.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1203.17,694.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1207.17,703){\rule{0.400pt}{1.900pt}}
\multiput(1206.17,703.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1209.61,712.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1208.17,712.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1212.61,720.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1211.17,720.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1215.61,729.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1214.17,729.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1218.61,738.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1217.17,738.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1221.17,747){\rule{0.400pt}{1.900pt}}
\multiput(1220.17,747.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1223.61,756.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1222.17,756.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1226.61,765.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1225.17,765.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1229.61,774.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1228.17,774.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1232.61,783.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1231.17,783.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1235.61,792.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1234.17,792.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(1238.17,802){\rule{0.400pt}{1.900pt}}
\multiput(1237.17,802.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1240.61,811.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1239.17,811.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1243.61,820.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1242.17,820.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1246.61,830.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1245.17,830.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1249.61,840.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1248.17,840.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1252.17,849){\rule{0.400pt}{2.100pt}}
\multiput(1251.17,849.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1254,858.67){\rule{0.241pt}{0.400pt}}
\multiput(1254.00,858.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> plot2.picture.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(740.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,264){\makebox(0,0)[r]{0.002}}
\put(760.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,413){\makebox(0,0)[r]{0.004}}
\put(760.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,562){\makebox(0,0)[r]{0.006}}
\put(760.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,711){\makebox(0,0)[r]{0.008}}
\put(760.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,860){\makebox(0,0)[r]{V(s)}}
\put(760.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(235,54){\makebox(0,0){-0.3}}
\put(235.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410,54){\makebox(0,0){-0.2}}
\put(410.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,54){\makebox(0,0){-0.1}}
\put(585.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,54){\makebox(0,0){~~~0}}
\put(760.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(934,54){\makebox(0,0){0.1}}
\put(934.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1109,54){\makebox(0,0){0.2}}
\put(1109.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,54){\makebox(0,0){0.3}}
\put(1284.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,95.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,54){\makebox(0,0){s}}
\put(1459.0,115.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,115.0){\rule[-0.200pt]{337.019pt}{0.400pt}}
\put(760.0,40.0){\rule[-0.200pt]{0.400pt}{197.538pt}}
\multiput(618.61,831.34)(0.447,-9.169){3}{\rule{0.108pt}{5.700pt}}
\multiput(617.17,843.17)(3.000,-30.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(621.61,789.89)(0.447,-8.946){3}{\rule{0.108pt}{5.567pt}}
\multiput(620.17,801.45)(3.000,-29.446){2}{\rule{0.400pt}{2.783pt}}
\put(624.17,734){\rule{0.400pt}{7.700pt}}
\multiput(623.17,756.02)(2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(626.61,713.11)(0.447,-8.053){3}{\rule{0.108pt}{5.033pt}}
\multiput(625.17,723.55)(3.000,-26.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(629.61,676.66)(0.447,-7.830){3}{\rule{0.108pt}{4.900pt}}
\multiput(628.17,686.83)(3.000,-25.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(632.61,641.77)(0.447,-7.383){3}{\rule{0.108pt}{4.633pt}}
\multiput(631.17,651.38)(3.000,-24.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(635.61,608.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(634.17,617.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\put(638.17,564){\rule{0.400pt}{6.300pt}}
\multiput(637.17,581.92)(2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(640.61,547.53)(0.447,-6.267){3}{\rule{0.108pt}{3.967pt}}
\multiput(639.17,555.77)(3.000,-20.767){2}{\rule{0.400pt}{1.983pt}}
\multiput(643.61,519.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(642.17,527.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(646.61,492.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(645.17,499.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(649.61,466.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(648.17,473.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\put(652.17,431){\rule{0.400pt}{4.900pt}}
\multiput(651.17,444.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(654.61,418.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(653.17,424.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(657.61,396.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(656.17,402.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(660.61,375.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(659.17,381.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(663.61,356.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(662.17,361.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\put(666.17,329){\rule{0.400pt}{3.900pt}}
\multiput(665.17,339.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(668.61,319.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(667.17,324.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(671.61,302.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(670.17,307.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(674.61,287.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(673.17,291.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(677.61,272.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(676.17,276.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\put(680.17,253){\rule{0.400pt}{2.700pt}}
\multiput(679.17,260.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(682.61,245.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(681.17,249.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(685.61,232.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(684.17,236.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(688.61,221.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(687.17,224.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(691.61,211.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(690.17,214.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(694.17,198){\rule{0.400pt}{1.900pt}}
\multiput(693.17,203.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(696.61,192.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(695.17,195.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(699.61,183.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(698.17,186.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(702.61,175.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(701.17,177.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(705.61,168.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(704.17,170.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(708.17,159){\rule{0.400pt}{1.500pt}}
\multiput(707.17,162.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(710.61,155.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(709.17,157.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(713.61,150.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(712.17,152.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(716.61,144.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(715.17,146.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(719.61,140.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(718.17,141.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(722.17,135){\rule{0.400pt}{0.900pt}}
\multiput(721.17,137.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(724.61,132.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(723.17,133.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(727.00,129.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(727.00,130.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(730.00,126.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(730.00,127.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(733,123.17){\rule{0.700pt}{0.400pt}}
\multiput(733.00,124.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(736,121.17){\rule{0.482pt}{0.400pt}}
\multiput(736.00,122.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(738,119.17){\rule{0.700pt}{0.400pt}}
\multiput(738.00,120.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(741,117.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,118.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744,116.67){\rule{0.723pt}{0.400pt}}
\multiput(744.00,117.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(747,115.67){\rule{0.723pt}{0.400pt}}
\multiput(747.00,116.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(750,114.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,115.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618.0,855.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(767,114.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752.0,115.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(772,115.67){\rule{0.723pt}{0.400pt}}
\multiput(772.00,115.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(775,116.67){\rule{0.723pt}{0.400pt}}
\multiput(775.00,116.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(778,117.67){\rule{0.723pt}{0.400pt}}
\multiput(778.00,117.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(781,118.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,118.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,119.67){\rule{0.723pt}{0.400pt}}
\multiput(783.00,119.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(786,121.17){\rule{0.700pt}{0.400pt}}
\multiput(786.00,120.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(789,122.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,122.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792,123.67){\rule{0.723pt}{0.400pt}}
\multiput(792.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(795,125.17){\rule{0.482pt}{0.400pt}}
\multiput(795.00,124.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,126.67){\rule{0.723pt}{0.400pt}}
\multiput(797.00,126.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(800,128.17){\rule{0.700pt}{0.400pt}}
\multiput(800.00,127.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(803,129.67){\rule{0.723pt}{0.400pt}}
\multiput(803.00,129.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(806,131.17){\rule{0.700pt}{0.400pt}}
\multiput(806.00,130.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(809,132.67){\rule{0.482pt}{0.400pt}}
\multiput(809.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811,134.17){\rule{0.700pt}{0.400pt}}
\multiput(811.00,133.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(814,136.17){\rule{0.700pt}{0.400pt}}
\multiput(814.00,135.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(817,137.67){\rule{0.723pt}{0.400pt}}
\multiput(817.00,137.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(820,139.17){\rule{0.700pt}{0.400pt}}
\multiput(820.00,138.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(823,140.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825,142.17){\rule{0.700pt}{0.400pt}}
\multiput(825.00,141.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(828,143.67){\rule{0.723pt}{0.400pt}}
\multiput(828.00,143.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(831,145.17){\rule{0.700pt}{0.400pt}}
\multiput(831.00,144.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(834,146.67){\rule{0.723pt}{0.400pt}}
\multiput(834.00,146.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(837,148.17){\rule{0.482pt}{0.400pt}}
\multiput(837.00,147.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,149.67){\rule{0.723pt}{0.400pt}}
\multiput(839.00,149.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(842,150.67){\rule{0.723pt}{0.400pt}}
\multiput(842.00,150.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(845,152.17){\rule{0.700pt}{0.400pt}}
\multiput(845.00,151.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(848,153.67){\rule{0.723pt}{0.400pt}}
\multiput(848.00,153.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(851,154.67){\rule{0.482pt}{0.400pt}}
\multiput(851.00,154.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,156.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,155.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(856,157.67){\rule{0.723pt}{0.400pt}}
\multiput(856.00,157.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(859,158.67){\rule{0.723pt}{0.400pt}}
\multiput(859.00,158.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(862,159.67){\rule{0.723pt}{0.400pt}}
\multiput(862.00,159.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(865,160.67){\rule{0.482pt}{0.400pt}}
\multiput(865.00,160.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(867,161.67){\rule{0.723pt}{0.400pt}}
\multiput(867.00,161.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(870,162.67){\rule{0.723pt}{0.400pt}}
\multiput(870.00,162.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873,163.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876,164.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,164.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(879,165.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,166.67){\rule{0.723pt}{0.400pt}}
\multiput(881.00,166.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(884,167.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,167.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(769.0,116.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(890,168.67){\rule{0.723pt}{0.400pt}}
\multiput(890.00,168.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893,169.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,170.67){\rule{0.723pt}{0.400pt}}
\multiput(895.00,170.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(898,171.67){\rule{0.723pt}{0.400pt}}
\multiput(898.00,171.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(887.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(904,172.67){\rule{0.723pt}{0.400pt}}
\multiput(904.00,172.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(907,173.67){\rule{0.482pt}{0.400pt}}
\multiput(907.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,174.67){\rule{0.723pt}{0.400pt}}
\multiput(909.00,174.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(901.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(915,175.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,176.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,176.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921,177.67){\rule{0.723pt}{0.400pt}}
\multiput(921.00,177.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(912.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,178.67){\rule{0.723pt}{0.400pt}}
\multiput(926.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(929,179.67){\rule{0.723pt}{0.400pt}}
\multiput(929.00,179.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932,180.67){\rule{0.723pt}{0.400pt}}
\multiput(932.00,180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(935,181.67){\rule{0.723pt}{0.400pt}}
\multiput(935.00,181.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(938,182.67){\rule{0.482pt}{0.400pt}}
\multiput(938.00,182.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(940,183.67){\rule{0.723pt}{0.400pt}}
\multiput(940.00,183.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(943,184.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,184.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946,185.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,185.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(949,187.17){\rule{0.700pt}{0.400pt}}
\multiput(949.00,186.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(952,188.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,190.17){\rule{0.700pt}{0.400pt}}
\multiput(954.00,189.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(957,191.67){\rule{0.723pt}{0.400pt}}
\multiput(957.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(960,193.17){\rule{0.700pt}{0.400pt}}
\multiput(960.00,192.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(963,194.67){\rule{0.723pt}{0.400pt}}
\multiput(963.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(966,196.17){\rule{0.482pt}{0.400pt}}
\multiput(966.00,195.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,198.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,197.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(971,200.17){\rule{0.700pt}{0.400pt}}
\multiput(971.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(974,202.17){\rule{0.700pt}{0.400pt}}
\multiput(974.00,201.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(977.00,204.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(977.00,203.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(980,207.17){\rule{0.482pt}{0.400pt}}
\multiput(980.00,206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(982.00,209.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(982.00,208.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(985.00,212.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(985.00,211.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(988.00,215.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(988.00,214.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.00,218.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(991.00,217.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(994.17,221){\rule{0.400pt}{0.700pt}}
\multiput(993.17,221.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(996.00,224.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(996.00,223.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(999.61,227.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(998.17,227.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1002.61,231.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1001.17,231.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1005.61,235.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1004.17,235.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(1008.17,239){\rule{0.400pt}{0.900pt}}
\multiput(1007.17,239.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1010.61,243.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1009.17,243.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1013.61,248.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1012.17,248.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1016.61,252.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1015.17,252.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1019.61,257.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1018.17,257.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1022.17,262){\rule{0.400pt}{1.300pt}}
\multiput(1021.17,262.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1024.61,268.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1023.17,268.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1027.61,273.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1026.17,273.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1030.61,279.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1029.17,279.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1033.61,286.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1032.17,286.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1036.17,292){\rule{0.400pt}{1.500pt}}
\multiput(1035.17,292.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1038.61,299.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1037.17,299.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1041.61,306.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1040.17,306.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1044.61,313.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1043.17,313.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1047.61,320.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1046.17,320.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1050.17,328){\rule{0.400pt}{1.700pt}}
\multiput(1049.17,328.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1052.61,336.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1051.17,336.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1055.61,345.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1054.17,345.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1058.61,353.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1057.17,353.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1061.61,363.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1060.17,363.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1064.17,372){\rule{0.400pt}{2.100pt}}
\multiput(1063.17,372.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1066.61,382.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1065.17,382.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1069.61,392.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1068.17,392.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1072.61,402.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1071.17,402.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1075.61,413.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1074.17,413.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1078.61,424.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1077.17,424.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(1081.17,435){\rule{0.400pt}{2.500pt}}
\multiput(1080.17,435.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1083.61,447.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1082.17,447.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1086.61,460.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1085.17,460.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1089.61,472.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1088.17,472.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(1092.61,485.00)(0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(1091.17,485.00)(3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\put(1095.17,498){\rule{0.400pt}{2.900pt}}
\multiput(1094.17,498.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1097.61,512.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1096.17,512.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1100.61,526.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1099.17,526.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1103.61,541.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1102.17,541.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1106.61,556.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1105.17,556.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(1109.17,571){\rule{0.400pt}{3.300pt}}
\multiput(1108.17,571.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(1111.61,587.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(1110.17,587.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(1114.61,603.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1113.17,603.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1117.61,620.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1116.17,620.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1120.61,637.00)(0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1119.17,637.00)(3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\put(1123.17,654){\rule{0.400pt}{3.700pt}}
\multiput(1122.17,654.00)(2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(1125.61,672.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1124.17,672.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1128.61,690.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1127.17,690.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1131.61,709.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(1130.17,709.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(1134.61,728.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1133.17,728.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(1137.17,748){\rule{0.400pt}{4.100pt}}
\multiput(1136.17,748.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1139.61,768.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1138.17,768.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1142.61,788.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1141.17,788.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1145.61,809.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(1144.17,809.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(1148.61,831.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1147.17,831.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\put(1150.67,852){\rule{0.400pt}{1.927pt}}
\multiput(1150.17,852.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(924.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}

